Balanced Product Quantum Codes

This work provides the first explicit and non-random family of $[[N,K,D]]$ LDPC quantum codes which encode $K \in \Theta(N^\frac{4}{5})$ logical qubits with distance $D \in \Omega(N^\frac{3}{5})$. The family is constructed by amalgamating classical codes and Ramanujan graphs via an operation called balanced product. Recently, Hastings-Haah-O'Donnell and Panteleev-Kalachev were the first to show that there exist families of LDPC quantum codes which break the $\operatorname{polylog}(N)\sqrt{N}$ distance barrier. However, their constructions are based on probabilistic arguments which only guarantee the code parameters with high probability whereas our bounds hold unconditionally. Further, balanced products allow for non-abelian twisting of the check matrices, leading to a construction of LDPC quantum codes that can be shown to have $K\in \Theta(N)$ and that we conjecture to have linear distance $D\in \Theta(N)$.

==> fig_balancedproduct.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Straight Lines [id:da26676489039872786] 
\draw [color=solarized-red  ,draw opacity=1 ][line width=1.5]    (160,70) -- (145,100) ;
%Straight Lines [id:da10118322001208613] 
\draw [color=solarized-red  ,draw opacity=1 ][line width=1.5]    (175,100) -- (160,70) ;
%Straight Lines [id:da1462652053962521] 
\draw [color=solarized-red  ,draw opacity=1 ][line width=1.5]    (175,100) -- (145,100) ;

%Straight Lines [id:da688828891500755] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (35,85) -- (50,115) ;
%Straight Lines [id:da28770522039655666] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (80,115) -- (95,85) ;
%Straight Lines [id:da8187816331261146] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (80,115) -- (50,115) ;
%Straight Lines [id:da3524214932779681] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (80,55) -- (50,55) ;
%Straight Lines [id:da3945124071858699] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (80,55) -- (95,85) ;
%Straight Lines [id:da7597504838951668] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (35,85) -- (50,55) ;

%Straight Lines [id:da11371152054609568] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (215,95) -- (255,130) ;
%Straight Lines [id:da8961876124367631] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (255,25) -- (295,60) -- (295,65) ;
%Straight Lines [id:da14152233169648665] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (215,25) -- (255,60) ;
%Straight Lines [id:da13882706375396725] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (215,60) -- (255,95) ;
%Straight Lines [id:da5997497888351011] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (255,60) -- (295,95) ;
%Straight Lines [id:da2176053346514606] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (255,95) -- (295,130) ;
%Straight Lines [id:da4860321062210693] 
\draw [color=solarized-red  ,draw opacity=1 ][line width=1.5]    (215,60) -- (215,125) ;
%Straight Lines [id:da9247775200009998] 
\draw [color=solarized-red  ,draw opacity=1 ][line width=1.5]    (215,25) -- (215,95) ;

%Straight Lines [id:da4604179180360002] 
\draw [line width=1.5]    (255,60) -- (255,130) ;
%Straight Lines [id:da13813948133871445] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (295,60) -- (295,130) ;
%Shape: Circle [id:dp46883923360670177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,95) .. controls (250,92.24) and (252.24,90) .. (255,90) .. controls (257.76,90) and (260,92.24) .. (260,95) .. controls (260,97.76) and (257.76,100) .. (255,100) .. controls (252.24,100) and (250,97.76) .. (250,95) -- cycle ;
%Shape: Circle [id:dp6978147152274108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,25) .. controls (250,22.24) and (252.24,20) .. (255,20) .. controls (257.76,20) and (260,22.24) .. (260,25) .. controls (260,27.76) and (257.76,30) .. (255,30) .. controls (252.24,30) and (250,27.76) .. (250,25) -- cycle ;
%Shape: Circle [id:dp7246920533451542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,60) .. controls (210,57.24) and (212.24,55) .. (215,55) .. controls (217.76,55) and (220,57.24) .. (220,60) .. controls (220,62.76) and (217.76,65) .. (215,65) .. controls (212.24,65) and (210,62.76) .. (210,60) -- cycle ;
%Shape: Circle [id:dp8975375709161602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,95) .. controls (210,92.24) and (212.24,90) .. (215,90) .. controls (217.76,90) and (220,92.24) .. (220,95) .. controls (220,97.76) and (217.76,100) .. (215,100) .. controls (212.24,100) and (210,97.76) .. (210,95) -- cycle ;
%Shape: Circle [id:dp8523032207469654] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210,130) .. controls (210,127.24) and (212.24,125) .. (215,125) .. controls (217.76,125) and (220,127.24) .. (220,130) .. controls (220,132.76) and (217.76,135) .. (215,135) .. controls (212.24,135) and (210,132.76) .. (210,130) -- cycle ;
%Shape: Circle [id:dp6397158568525478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,60) .. controls (250,57.24) and (252.24,55) .. (255,55) .. controls (257.76,55) and (260,57.24) .. (260,60) .. controls (260,62.76) and (257.76,65) .. (255,65) .. controls (252.24,65) and (250,62.76) .. (250,60) -- cycle ;
%Shape: Circle [id:dp6644306923305499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,25) .. controls (210,22.24) and (212.24,20) .. (215,20) .. controls (217.76,20) and (220,22.24) .. (220,25) .. controls (220,27.76) and (217.76,30) .. (215,30) .. controls (212.24,30) and (210,27.76) .. (210,25) -- cycle ;
%Shape: Circle [id:dp9533789147625178] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (290,25) .. controls (290,22.24) and (292.24,20) .. (295,20) .. controls (297.76,20) and (300,22.24) .. (300,25) .. controls (300,27.76) and (297.76,30) .. (295,30) .. controls (292.24,30) and (290,27.76) .. (290,25) -- cycle ;
%Straight Lines [id:da9933338422492688] 
\draw [line width=1.5]    (255,60) -- (255,100) ;
%Straight Lines [id:da5929104512775358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (295,20) -- (295,60) ;
%Shape: Circle [id:dp9392455552048637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,95) .. controls (270,92.24) and (272.24,90) .. (275,90) .. controls (277.76,90) and (280,92.24) .. (280,95) .. controls (280,97.76) and (277.76,100) .. (275,100) .. controls (272.24,100) and (270,97.76) .. (270,95) -- cycle ;
%Shape: Circle [id:dp30775510786862936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,95) .. controls (230,92.24) and (232.24,90) .. (235,90) .. controls (237.76,90) and (240,92.24) .. (240,95) .. controls (240,97.76) and (237.76,100) .. (235,100) .. controls (232.24,100) and (230,97.76) .. (230,95) -- cycle ;
%Shape: Circle [id:dp39887682388062173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,60) .. controls (230,57.24) and (232.24,55) .. (235,55) .. controls (237.76,55) and (240,57.24) .. (240,60) .. controls (240,62.76) and (237.76,65) .. (235,65) .. controls (232.24,65) and (230,62.76) .. (230,60) -- cycle ;
%Shape: Circle [id:dp9303107975521285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,60) .. controls (270,57.24) and (272.24,55) .. (275,55) .. controls (277.76,55) and (280,57.24) .. (280,60) .. controls (280,62.76) and (277.76,65) .. (275,65) .. controls (272.24,65) and (270,62.76) .. (270,60) -- cycle ;
%Shape: Circle [id:dp5205442085355312] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (290,60) .. controls (290,57.24) and (292.24,55) .. (295,55) .. controls (297.76,55) and (300,57.24) .. (300,60) .. controls (300,62.76) and (297.76,65) .. (295,65) .. controls (292.24,65) and (290,62.76) .. (290,60) -- cycle ;
%Shape: Circle [id:dp22637608718615554] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (250,130) .. controls (250,127.24) and (252.24,125) .. (255,125) .. controls (257.76,125) and (260,127.24) .. (260,130) .. controls (260,132.76) and (257.76,135) .. (255,135) .. controls (252.24,135) and (250,132.76) .. (250,130) -- cycle ;
%Straight Lines [id:da37227595331942065] 
\draw [line width=1.5]    (255,25) -- (255,65) ;
%Shape: Circle [id:dp6338607063606878] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (290,95) .. controls (290,92.24) and (292.24,90) .. (295,90) .. controls (297.76,90) and (300,92.24) .. (300,95) .. controls (300,97.76) and (297.76,100) .. (295,100) .. controls (292.24,100) and (290,97.76) .. (290,95) -- cycle ;
%Shape: Circle [id:dp4519527177425815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,25) .. controls (270,22.24) and (272.24,20) .. (275,20) .. controls (277.76,20) and (280,22.24) .. (280,25) .. controls (280,27.76) and (277.76,30) .. (275,30) .. controls (272.24,30) and (270,27.76) .. (270,25) -- cycle ;
%Shape: Circle [id:dp3961955201954852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,25) .. controls (230,22.24) and (232.24,20) .. (235,20) .. controls (237.76,20) and (240,22.24) .. (240,25) .. controls (240,27.76) and (237.76,30) .. (235,30) .. controls (232.24,30) and (230,27.76) .. (230,25) -- cycle ;
%Shape: Circle [id:dp8587539457157485] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (290,130) .. controls (290,127.24) and (292.24,125) .. (295,125) .. controls (297.76,125) and (300,127.24) .. (300,130) .. controls (300,132.76) and (297.76,135) .. (295,135) .. controls (292.24,135) and (290,132.76) .. (290,130) -- cycle ;
%Shape: Ellipse [id:dp9219052326570509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,100) .. controls (140,97.24) and (142.24,95) .. (145,95) .. controls (147.76,95) and (150,97.24) .. (150,100) .. controls (150,102.76) and (147.76,105) .. (145,105) .. controls (142.24,105) and (140,102.76) .. (140,100) -- cycle ;
%Shape: Ellipse [id:dp7310105475952937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,100) .. controls (170,97.24) and (172.24,95) .. (175,95) .. controls (177.76,95) and (180,97.24) .. (180,100) .. controls (180,102.76) and (177.76,105) .. (175,105) .. controls (172.24,105) and (170,102.76) .. (170,100) -- cycle ;
%Shape: Ellipse [id:dp09878553668490175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155,70) .. controls (155,67.24) and (157.24,65) .. (160,65) .. controls (162.76,65) and (165,67.24) .. (165,70) .. controls (165,72.76) and (162.76,75) .. (160,75) .. controls (157.24,75) and (155,72.76) .. (155,70) -- cycle ;
%Shape: Circle [id:dp5017932055206085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,115) .. controls (45,112.24) and (47.24,110) .. (50,110) .. controls (52.76,110) and (55,112.24) .. (55,115) .. controls (55,117.76) and (52.76,120) .. (50,120) .. controls (47.24,120) and (45,117.76) .. (45,115) -- cycle ;
%Shape: Circle [id:dp6899462058036849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75,115) .. controls (75,112.24) and (77.24,110) .. (80,110) .. controls (82.76,110) and (85,112.24) .. (85,115) .. controls (85,117.76) and (82.76,120) .. (80,120) .. controls (77.24,120) and (75,117.76) .. (75,115) -- cycle ;
%Shape: Circle [id:dp38689712615175575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,85) .. controls (30,82.24) and (32.24,80) .. (35,80) .. controls (37.76,80) and (40,82.24) .. (40,85) .. controls (40,87.76) and (37.76,90) .. (35,90) .. controls (32.24,90) and (30,87.76) .. (30,85) -- cycle ;
%Shape: Circle [id:dp9635870466744363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,85) .. controls (90,82.24) and (92.24,80) .. (95,80) .. controls (97.76,80) and (100,82.24) .. (100,85) .. controls (100,87.76) and (97.76,90) .. (95,90) .. controls (92.24,90) and (90,87.76) .. (90,85) -- cycle ;
%Shape: Circle [id:dp08274093278319161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,55) .. controls (45,52.24) and (47.24,50) .. (50,50) .. controls (52.76,50) and (55,52.24) .. (55,55) .. controls (55,57.76) and (52.76,60) .. (50,60) .. controls (47.24,60) and (45,57.76) .. (45,55) -- cycle ;
%Shape: Circle [id:dp11057544593564073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75,55) .. controls (75,52.24) and (77.24,50) .. (80,50) .. controls (82.76,50) and (85,52.24) .. (85,55) .. controls (85,57.76) and (82.76,60) .. (80,60) .. controls (77.24,60) and (75,57.76) .. (75,55) -- cycle ;
%Straight Lines [id:da5335964038648358] 
\draw    (255,145) -- (255,168) ;
\draw [shift={(255,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4985087733199296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,180) .. controls (210,177.24) and (212.24,175) .. (215,175) .. controls (217.76,175) and (220,177.24) .. (220,180) .. controls (220,182.76) and (217.76,185) .. (215,185) .. controls (212.24,185) and (210,182.76) .. (210,180) -- cycle ;
%Straight Lines [id:da4844327108662747] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (215,180) -- (255,180) ;
%Straight Lines [id:da052593355904470895] 
\draw [color=solarized-blue  ,draw opacity=1 ][line width=1.5]    (255,180) -- (295,180) ;
%Shape: Circle [id:dp4382394275960677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,180) .. controls (250,177.24) and (252.24,175) .. (255,175) .. controls (257.76,175) and (260,177.24) .. (260,180) .. controls (260,182.76) and (257.76,185) .. (255,185) .. controls (252.24,185) and (250,182.76) .. (250,180) -- cycle ;
%Shape: Circle [id:dp13930038373378095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,180) .. controls (210,177.24) and (212.24,175) .. (215,175) .. controls (217.76,175) and (220,177.24) .. (220,180) .. controls (220,182.76) and (217.76,185) .. (215,185) .. controls (212.24,185) and (210,182.76) .. (210,180) -- cycle ;
%Shape: Circle [id:dp7659136762586609] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (290,180) .. controls (290,177.24) and (292.24,175) .. (295,175) .. controls (297.76,175) and (300,177.24) .. (300,180) .. controls (300,182.76) and (297.76,185) .. (295,185) .. controls (292.24,185) and (290,182.76) .. (290,180) -- cycle ;

% Text Node
\draw (111,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times _{\mathbb{Z}_{3}}$};
% Text Node
\draw (180,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$=$};
% Text Node
\draw (57,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X$};
% Text Node
\draw (152,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Y$};
% Text Node
\draw (236,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X/\mathbb{Z}_{3}$};
% Text Node
\draw (261,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\pi _{Y}$};


\end{tikzpicture}

